Personalized Multi-tier Federated Learning

The key challenge of personalized federated learning (PerFL) is to capture the statistical heterogeneity properties of data with inexpensive communications and gain customized performance for participating devices. To address these, we introduced personalized federated learning in multi-tier architecture (PerMFL) to obtain optimized and personalized local models when there are known team structures across devices. We provide theoretical guarantees of PerMFL, which offers linear convergence rates for smooth strongly convex problems and sub-linear convergence rates for smooth non-convex problems. We conduct numerical experiments demonstrating the robust empirical performance of PerMFL, outperforming the state-of-the-art in multiple personalized federated learning tasks.

==> (inline-0) <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
\begin{axis}[
xlabel= Global rounds,
ylabel= Personalized Accuracy,
legend pos=south east,
legend style ={nodes={scale=1.0, transform shape}},
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=pbeta_0.1,x=GR]{hyperparameters_mnist_beta_acc_cnn.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=pbeta_0.2,x=GR]{hyperparameters_mnist_beta_acc_cnn.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=pbeta_0.3,x=GR]{hyperparameters_mnist_beta_acc_cnn.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Personalized Loss,
legend pos=south west,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=pbeta_0.1,x=GR]{hyperparameters_mnist_beta_loss_cnn.dat};
\addlegendentry{$\beta = 0.1$  }

\addplot[green,dashed,thick,mark=triangle*]  table [y=pbeta_0.2,x=GR]{hyperparameters_mnist_beta_loss_cnn.dat};
\addlegendentry{$\beta= 0.2$  }

\addplot[blue,dashed,thick,mark=square*]  table [y=pbeta_0.3,x=GR]{hyperparameters_mnist_beta_loss_cnn.dat};
\addlegendentry{$\beta = 0.3$}

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Global Accuracy,
legend pos=south east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=gbeta_0.1,x=GR]{hyperparameters_mnist_beta_acc_cnn.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=gbeta_0.2,x=GR]{hyperparameters_mnist_beta_acc_cnn.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=gbeta_0.3,x=GR]{hyperparameters_mnist_beta_acc_cnn.dat};

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
\begin{axis}[
xlabel= Global rounds,
ylabel= Global Loss,
legend pos=south east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=gbeta_0.1,x=GR]{hyperparameters_mnist_beta_loss_cnn.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=gbeta_0.2,x=GR]{hyperparameters_mnist_beta_loss_cnn.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=gbeta_0.3,x=GR]{hyperparameters_mnist_beta_loss_cnn.dat};

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
\begin{axis}[
xlabel= Global rounds,
ylabel= Personalized Accuracy,
legend pos=south west,
legend style ={nodes={scale=1.0, transform shape}},
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=pbeta_0.1,x=GR]{hyperparameters_mnist_beta_acc_mclr.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=pbeta_0.2,x=GR]{hyperparameters_mnist_beta_acc_mclr.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=pbeta_0.3,x=GR]{hyperparameters_mnist_beta_acc_mclr.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Personalized Loss,
legend pos=north east,
legend style ={nodes={scale=1.0, transform shape}},
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=pbeta_0.1,x=GR]{hyperparameters_mnist_beta_loss_mclr.dat};
\addlegendentry{$\beta = 0.1$  }

\addplot[green,dashed,thick,mark=triangle*]  table [y=pbeta_0.2,x=GR]{hyperparameters_mnist_beta_loss_mclr.dat};
\addlegendentry{$\beta= 0.2$  }

\addplot[blue,dashed,thick,mark=square*]  table [y=pbeta_0.3,x=GR]{hyperparameters_mnist_beta_loss_mclr.dat};
\addlegendentry{$\beta = 0.3$}

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Global Accuracy,
legend pos=south east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=gbeta_0.1,x=GR]{hyperparameters_mnist_beta_acc_mclr.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=gbeta_0.2,x=GR]{hyperparameters_mnist_beta_acc_mclr.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=gbeta_0.3,x=GR]{hyperparameters_mnist_beta_acc_mclr.dat};

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
\begin{axis}[
xlabel= Global rounds,
ylabel= Global Loss,
legend pos=south east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=gbeta_0.1,x=GR]{hyperparameters_mnist_beta_loss_mclr.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=gbeta_0.2,x=GR]{hyperparameters_mnist_beta_loss_mclr.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=gbeta_0.3,x=GR]{hyperparameters_mnist_beta_loss_mclr.dat};

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
\begin{axis}[
xlabel= Global rounds,
ylabel= Personalized Accuracy,
legend pos=south east,
legend style ={nodes={scale=1.0, transform shape}},
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=pbeta_0.1,x=GR]{hyperparameters_fmnist_beta_acc_cnn.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=pbeta_0.2,x=GR]{hyperparameters_fmnist_beta_acc_cnn.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=pbeta_0.3,x=GR]{hyperparameters_fmnist_beta_acc_cnn.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Personalized Loss,
legend pos=north east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=pbeta_0.1,x=GR]{hyperparameters_fmnist_beta_loss_cnn.dat};
\addlegendentry{$\beta = 0.1$  }

\addplot[green,dashed,thick,mark=triangle*]  table [y=pbeta_0.2,x=GR]{hyperparameters_fmnist_beta_loss_cnn.dat};
\addlegendentry{$\beta= 0.2$  }

\addplot[blue,dashed,thick,mark=square*]  table [y=pbeta_0.3,x=GR]{hyperparameters_fmnist_beta_loss_cnn.dat};
\addlegendentry{$\beta = 0.3$}

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Global Accuracy,
legend pos=south east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=gbeta_0.1,x=GR]{hyperparameters_fmnist_beta_acc_cnn.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=gbeta_0.2,x=GR]{hyperparameters_fmnist_beta_acc_cnn.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=gbeta_0.3,x=GR]{hyperparameters_fmnist_beta_acc_cnn.dat};

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
\begin{axis}[
xlabel= Global rounds,
ylabel= Global Loss,
legend pos=south east,xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=pbeta_0.1,x=GR]{hyperparameters_fmnist_beta_loss_cnn.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=gbeta_0.2,x=GR]{hyperparameters_fmnist_beta_loss_cnn.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=gbeta_0.3,x=GR]{hyperparameters_fmnist_beta_loss_cnn.dat};

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
\begin{axis}[
xlabel= Global rounds,
ylabel= Personalized Accuracy,
legend pos=south west,
legend style ={nodes={scale=1.0, transform shape}},
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=pbeta_0.1,x=GR]{hyperparameters_fmnist_beta_acc_mclr.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=pbeta_0.2,x=GR]{hyperparameters_fmnist_beta_acc_mclr.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=pbeta_0.3,x=GR]{hyperparameters_fmnist_beta_acc_mclr.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Personalized Loss,
legend pos=north east,
legend style ={nodes={scale=1.0, transform shape}},
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=pbeta_0.1,x=GR]{hyperparameters_fmnist_beta_loss_mclr.dat};
\addlegendentry{$\beta = 0.1$  }

\addplot[green,dashed,thick,mark=triangle*]  table [y=pbeta_0.2,x=GR]{hyperparameters_fmnist_beta_loss_mclr.dat};
\addlegendentry{$\beta= 0.2$  }

\addplot[blue,dashed,thick,mark=square*]  table [y=pbeta_0.3,x=GR]{hyperparameters_fmnist_beta_loss_mclr.dat};
\addlegendentry{$\beta = 0.3$ }

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Global Accuracy,
legend pos=south east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=gbeta_0.1,x=GR]{hyperparameters_fmnist_beta_acc_mclr.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=gbeta_0.2,x=GR]{hyperparameters_fmnist_beta_acc_mclr.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=gbeta_0.3,x=GR]{hyperparameters_fmnist_beta_acc_mclr.dat};

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
\begin{axis}[
xlabel= Global rounds,
ylabel= Global Loss,
legend pos=south east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=gbeta_0.1,x=GR]{hyperparameters_fmnist_beta_loss_mclr.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=gbeta_0.2,x=GR]{hyperparameters_fmnist_beta_loss_mclr.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=gbeta_0.3,x=GR]{hyperparameters_fmnist_beta_loss_mclr.dat};

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
\begin{axis}[
xlabel= Global rounds,
ylabel= Personalized Accuracy,
legend pos=south east,
legend style ={nodes={scale=1.0, transform shape}},
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=pbeta_0.1,x=GR]{hyperparameters_synthetic_beta_acc_cnn.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=pbeta_0.2,x=GR]{hyperparameters_synthetic_beta_acc_cnn.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=pbeta_0.3,x=GR]{hyperparameters_synthetic_beta_acc_cnn.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Personalized Loss,
legend pos=south west,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=pbeta_0.1,x=GR]{hyperparameters_synthetic_beta_loss_cnn.dat};
\addlegendentry{$\beta = 0.1$}

\addplot[green,dashed,thick,mark=triangle*]  table [y=pbeta_0.2,x=GR]{hyperparameters_synthetic_beta_loss_cnn.dat};
\addlegendentry{$\beta= 0.2$}

\addplot[blue,dashed,thick,mark=square*]  table [y=pbeta_0.3,x=GR]{hyperparameters_synthetic_beta_loss_cnn.dat};
\addlegendentry{$\beta = 0.3$}

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Global Accuracy,
legend pos=south east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=gbeta_0.1,x=GR]{hyperparameters_synthetic_beta_acc_cnn.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=gbeta_0.2,x=GR]{hyperparameters_synthetic_beta_acc_cnn.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=gbeta_0.3,x=GR]{hyperparameters_synthetic_beta_acc_cnn.dat};

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
\begin{axis}[
xlabel= Global rounds,
ylabel= Global Loss,
legend pos=south east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=gbeta_0.1,x=GR]{hyperparameters_synthetic_beta_loss_cnn.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=gbeta_0.2,x=GR]{hyperparameters_synthetic_beta_loss_cnn.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=gbeta_0.3,x=GR]{hyperparameters_synthetic_beta_loss_cnn.dat};

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
\begin{axis}[
xlabel= Global rounds,
ylabel= Personalized Accuracy,
legend pos=south west,
legend style ={nodes={scale=1.0, transform shape}},
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=pbeta_0.1,x=GR]{hyperparameters_synthetic_beta_acc_mclr.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=pbeta_0.2,x=GR]{hyperparameters_synthetic_beta_acc_mclr.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=pbeta_0.3,x=GR]{hyperparameters_synthetic_beta_acc_mclr.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Personalized Loss,
legend pos=north east,
legend style ={nodes={scale=1.0, transform shape}},
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=pbeta_0.1,x=GR]{hyperparameters_synthetic_beta_loss_mclr.dat};
\addlegendentry{$\beta = 0.1$  }

\addplot[green,dashed,thick,mark=triangle*]  table [y=pbeta_0.2,x=GR]{hyperparameters_synthetic_beta_loss_mclr.dat};
\addlegendentry{$\beta= 0.2$  }

\addplot[blue,dashed,thick,mark=square*]  table [y=pbeta_0.3,x=GR]{hyperparameters_synthetic_beta_loss_mclr.dat};
\addlegendentry{$\beta = 0.3$}

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Global Accuracy,
legend pos=south east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=gbeta_0.1,x=GR]{hyperparameters_synthetic_beta_acc_mclr.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=gbeta_0.2,x=GR]{hyperparameters_synthetic_beta_acc_mclr.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=gbeta_0.3,x=GR]{hyperparameters_synthetic_beta_acc_mclr.dat};

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
\begin{axis}[
xlabel= Global rounds,
ylabel= Global Loss,
legend pos=south east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=gbeta_0.1,x=GR]{hyperparameters_synthetic_beta_loss_mclr.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=gbeta_0.2,x=GR]{hyperparameters_synthetic_beta_loss_mclr.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=gbeta_0.3,x=GR]{hyperparameters_synthetic_beta_loss_mclr.dat};

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
\begin{axis}[
xlabel= Global rounds,
ylabel= Personalized Accuracy,
legend pos=south east,
legend style ={nodes={scale=1.0, transform shape}},
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=pgamma_2.0,x=GR]{hyperparameters_mnist_gamma_acc_cnn.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=pgamma_4.0,x=GR]{hyperparameters_mnist_gamma_acc_cnn.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=pgamma_8.0,x=GR]{hyperparameters_mnist_gamma_acc_cnn.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Personalized Loss,
legend pos=south west,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=pgamma_2.0,x=GR]{hyperparameters_mnist_gamma_loss_cnn.dat};
\addlegendentry{$\gamma = 2.0$  }

\addplot[green,dashed,thick,mark=triangle*]  table [y=pgamma_4.0,x=GR]{hyperparameters_mnist_gamma_loss_cnn.dat};
\addlegendentry{$\gamma=4.0$  }

\addplot[blue,dashed,thick,mark=square*]  table [y=pgamma_8.0,x=GR]{hyperparameters_mnist_gamma_loss_cnn.dat};
\addlegendentry{$\gamma = 8.0$}

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Global Accuracy,
legend pos=south east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=ggamma_2.0,x=GR]{hyperparameters_mnist_gamma_acc_cnn.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=ggamma_4.0,x=GR]{hyperparameters_mnist_gamma_acc_cnn.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=ggamma_8.0,x=GR]{hyperparameters_mnist_gamma_acc_cnn.dat};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
\begin{axis}[
xlabel= Global rounds,
ylabel= Global Loss,
legend pos=south east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=ggamma_2.0,x=GR]{hyperparameters_mnist_gamma_loss_cnn.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=ggamma_4.0,x=GR]{hyperparameters_mnist_gamma_loss_cnn.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=ggamma_8.0,x=GR]{hyperparameters_mnist_gamma_loss_cnn.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
\begin{axis}[
xlabel= Global rounds,
ylabel= Personalized Accuracy,
legend pos=south east,
legend style ={nodes={scale=1.0, transform shape}},
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=pgamma_2.0,x=GR]{hyperparameters_mnist_gamma_acc_mclr.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=pgamma_4.0,x=GR]{hyperparameters_mnist_gamma_acc_cnn.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=pgamma_8.0,x=GR]{hyperparameters_mnist_gamma_acc_mclr.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Personalized Loss,
legend pos=north east,
legend style ={nodes={scale=1.0, transform shape}},
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=pgamma_2.0,x=GR]{hyperparameters_mnist_gamma_loss_mclr.dat};
\addlegendentry{$\gamma = 2.0$  }

\addplot[green,dashed,thick,mark=triangle*]  table [y=pgamma_4.0,x=GR]{hyperparameters_mnist_gamma_loss_mclr.dat};
\addlegendentry{$\gamma= 4.0$  }

\addplot[blue,dashed,thick,mark=square*]  table [y=pgamma_8.0,x=GR]{hyperparameters_mnist_gamma_loss_mclr.dat};
\addlegendentry{$\gamma = 8.0$}

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Global Accuracy,
legend pos=south east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=ggamma_2.0,x=GR]{hyperparameters_mnist_gamma_acc_mclr.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=ggamma_4.0,x=GR]{hyperparameters_mnist_gamma_acc_mclr.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=ggamma_8.0,x=GR]{hyperparameters_mnist_gamma_acc_mclr.dat};

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
\begin{axis}[
xlabel= Global rounds,
ylabel= Global Loss,
legend pos=south east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=ggamma_2.0,x=GR]{hyperparameters_mnist_gamma_loss_mclr.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=ggamma_4.0,x=GR]{hyperparameters_mnist_gamma_loss_mclr.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=ggamma_8.0,x=GR]{hyperparameters_mnist_gamma_loss_mclr.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
\begin{axis}[
xlabel= Global rounds,
ylabel= Personalized Accuracy,
legend pos=south east,
legend style ={nodes={scale=1.0, transform shape}},
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=pgamma_2.0,x=GR]{hyperparameters_fmnist_gamma_acc_cnn.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=pgamma_4.0,x=GR]{hyperparameters_fmnist_gamma_acc_cnn.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=pgamma_8.0,x=GR]{hyperparameters_fmnist_gamma_acc_cnn.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Personalized Loss,
legend pos=north east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=pgamma_2.0,x=GR]{hyperparameters_fmnist_gamma_loss_cnn.dat};
\addlegendentry{$\gamma = 2.0$  }

\addplot[green,dashed,thick,mark=triangle*]  table [y=pgamma_4.0,x=GR]{hyperparameters_fmnist_gamma_loss_cnn.dat};
\addlegendentry{$\gamma= 4.0$  }

\addplot[blue,dashed,thick,mark=square*]  table [y=pgamma_8.0,x=GR]{hyperparameters_fmnist_gamma_loss_cnn.dat};
\addlegendentry{$\gamma = 8.0$ }

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Global Accuracy,
legend pos=south east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=ggamma_2.0,x=GR]{hyperparameters_fmnist_gamma_acc_cnn.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=ggamma_4.0,x=GR]{hyperparameters_fmnist_gamma_acc_cnn.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=ggamma_8.0,x=GR]{hyperparameters_fmnist_gamma_acc_cnn.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
\begin{axis}[
xlabel= Global rounds,
ylabel= Global Loss,
legend pos=south east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=ggamma_2.0,x=GR]{hyperparameters_fmnist_gamma_loss_cnn.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=ggamma_4.0,x=GR]{hyperparameters_fmnist_gamma_loss_cnn.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=ggamma_8.0,x=GR]{hyperparameters_fmnist_gamma_loss_cnn.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
\begin{axis}[
xlabel= Global rounds,
ylabel= Personalized Accuracy,
legend pos=south east,
legend style ={nodes={scale=1.0, transform shape}},
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=pgamma_2.0,x=GR]{hyperparameters_fmnist_gamma_acc_mclr.dat};
\addlegendentry{$\gamma = 2.0$  }

\addplot[green,dashed,thick,mark=triangle*]  table [y=pgamma_4.0,x=GR]{hyperparameters_fmnist_gamma_acc_mclr.dat};
\addlegendentry{$\gamma= 4.0$  }

\addplot[blue,dashed,thick,mark=square*]  table [y=pgamma_8.0,x=GR]{hyperparameters_fmnist_gamma_acc_mclr.dat};
\addlegendentry{$\gamma = 8.0$}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Personalize Loss,
legend pos=north east,
legend style ={nodes={scale=1.0, transform shape}},
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=pgamma_2.0,x=GR]{hyperparameters_fmnist_gamma_loss_mclr.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=pgamma_4.0,x=GR]{hyperparameters_fmnist_gamma_loss_mclr.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=pgamma_8.0,x=GR]{hyperparameters_fmnist_gamma_loss_mclr.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Global Accuracy,
legend pos=south east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=ggamma_2.0,x=GR]{hyperparameters_fmnist_gamma_acc_mclr.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=ggamma_4.0,x=GR]{hyperparameters_fmnist_gamma_acc_mclr.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=ggamma_8.0,x=GR]{hyperparameters_fmnist_gamma_acc_mclr.dat};

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
\begin{axis}[
xlabel= Global rounds,
ylabel= Global Loss,
legend pos=south east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=ggamma_2.0,x=GR]{hyperparameters_fmnist_gamma_loss_mclr.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=ggamma_4.0,x=GR]{hyperparameters_fmnist_gamma_loss_mclr.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=ggamma_8.0,x=GR]{hyperparameters_fmnist_gamma_loss_mclr.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
\begin{axis}[
xlabel= Global rounds,
ylabel= Personalized Accuracy,
legend pos=north west,
legend style ={nodes={scale=1.0, transform shape}},
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=pgamma_2.0,x=GR]{hyperparameters_synthetic_gamma_acc_cnn.dat};
\addlegendentry{$\gamma = 2.0$  }

\addplot[green,dashed,thick,mark=triangle*]  table [y=pgamma_4.0,x=GR]{hyperparameters_synthetic_gamma_acc_cnn.dat};
\addlegendentry{$\gamma= 4.0$  }

\addplot[blue,dashed,thick,mark=square*]  table [y=pgamma_8.0,x=GR]{hyperparameters_synthetic_gamma_acc_cnn.dat};
\addlegendentry{$\gamma = 8.0$}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Personalized Loss,
legend pos=north east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=pgamma_2.0,x=GR]{hyperparameters_synthetic_gamma_loss_cnn.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=pgamma_4.0,x=GR]{hyperparameters_synthetic_gamma_loss_cnn.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=pgamma_8.0,x=GR]{hyperparameters_synthetic_gamma_loss_cnn.dat};

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Global Accuracy,
legend pos=south east,
legend style ={nodes={scale=1.0, transform shape}},
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=ggamma_2.0,x=GR]{hyperparameters_synthetic_gamma_acc_cnn.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=ggamma_4.0,x=GR]{hyperparameters_synthetic_gamma_acc_cnn.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=ggamma_8.0,x=GR]{hyperparameters_synthetic_gamma_acc_cnn.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
\begin{axis}[
xlabel= Global rounds,
ylabel= Global Loss,
legend pos=south east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=ggamma_2.0,x=GR]{hyperparameters_synthetic_gamma_loss_cnn.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=ggamma_4.0,x=GR]{hyperparameters_synthetic_gamma_loss_cnn.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=ggamma_8.0,x=GR]{hyperparameters_synthetic_gamma_loss_cnn.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
\begin{axis}[
xlabel= Global rounds,
ylabel= Personalized Accuracy,
legend pos=south east,
legend style ={nodes={scale=1.0, transform shape}},
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=pgamma_2.0,x=GR]{hyperparameters_synthetic_gamma_acc_mclr.dat};
\addlegendentry{$\gamma = 2.0$  }

\addplot[green,dashed,thick,mark=triangle*]  table [y=pgamma_4.0,x=GR]{hyperparameters_synthetic_gamma_acc_mclr.dat};
\addlegendentry{$\gamma= 4.0$  }

\addplot[blue,dashed,thick,mark=square*]  table [y=pgamma_8.0,x=GR]{hyperparameters_synthetic_gamma_acc_mclr.dat};
\addlegendentry{$\gamma = 8.0$ }

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Personalized Loss,
legend pos=north east,
legend style ={nodes={scale=1.0, transform shape}},
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=pgamma_2.0,x=GR]{hyperparameters_synthetic_gamma_loss_mclr.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=pgamma_4.0,x=GR]{hyperparameters_synthetic_gamma_loss_mclr.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=pgamma_8.0,x=GR]{hyperparameters_synthetic_gamma_loss_mclr.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Global Accuracy,
legend pos=south east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=ggamma_2.0,x=GR]{hyperparameters_synthetic_gamma_acc_mclr.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=ggamma_4.0,x=GR]{hyperparameters_synthetic_gamma_acc_mclr.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=ggamma_8.0,x=GR]{hyperparameters_synthetic_gamma_acc_mclr.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
\begin{axis}[
xlabel= Global rounds,
ylabel= Global Loss,
legend pos=south east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=ggamma_2.0,x=GR]{hyperparameters_synthetic_gamma_loss_mclr.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=ggamma_4.0,x=GR]{hyperparameters_synthetic_gamma_loss_mclr.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=ggamma_8.0,x=GR]{hyperparameters_synthetic_gamma_loss_mclr.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
\begin{axis}[
xlabel= Global rounds,
ylabel= Personalized Accuracy,
legend pos=south east,
legend style ={nodes={scale=1.0, transform shape}},
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=plamdba_0.1,x=GR]{hyperparameters_mnist_lamda_acc_cnn.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=plamdba_0.3,x=GR]{hyperparameters_mnist_lamda_acc_cnn.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=plamdba_0.5,x=GR]{hyperparameters_mnist_lamda_acc_cnn.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Personalized Loss,
legend pos=south west,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=plamdba_0.1,x=GR]{hyperparameters_mnist_lamda_loss_cnn.dat};
\addlegendentry{$\lambda = 0.1$}

\addplot[green,dashed,thick,mark=triangle*]  table [y=plamdba_0.3,x=GR]{hyperparameters_mnist_lamda_loss_cnn.dat};
\addlegendentry{$\lambda= 0.3$}

\addplot[blue,dashed,thick,mark=square*]  table [y=plamdba_0.5,x=GR]{hyperparameters_mnist_lamda_loss_cnn.dat};
\addlegendentry{$\lambda = 0.5$}

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Global Accuracy,
legend pos=south east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=glamdba_0.1,x=GR]{hyperparameters_mnist_lamda_acc_cnn.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=glamdba_0.3,x=GR]{hyperparameters_mnist_lamda_acc_cnn.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=glamdba_0.5,x=GR]{hyperparameters_mnist_lamda_acc_cnn.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Global Loss,
legend pos=south east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=glamdba_0.1,x=GR]{hyperparameters_mnist_lamda_loss_cnn.dat};
\addplot[green,dashed,thick,mark=triangle*]  table [y=glamdba_0.3,x=GR]{hyperparameters_mnist_lamda_loss_cnn.dat};
\addplot[blue,dashed,thick,mark=square*]  table [y=glamdba_0.5,x=GR]{hyperparameters_mnist_lamda_loss_cnn.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
\begin{axis}[
xlabel= Global rounds,
ylabel= Personalized Accuracy,
legend pos=south east,
legend style ={nodes={scale=1.0, transform shape}},
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=plamdba_0.1,x=GR]{hyperparameters_mnist_lamda_acc_mclr.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=plamdba_0.3,x=GR]{hyperparameters_mnist_lamda_acc_mclr.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=plamdba_0.5,x=GR]{hyperparameters_mnist_lamda_acc_mclr.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Personalized Loss,
legend pos=south west,
legend style ={nodes={scale=1.0, transform shape}},
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=plamdba_0.1,x=GR]{hyperparameters_mnist_lamda_loss_mclr.dat};
\addlegendentry{$\lambda = 0.1$}

\addplot[green,dashed,thick,mark=triangle*]  table [y=plamdba_0.3,x=GR]{hyperparameters_mnist_lamda_loss_mclr.dat};
\addlegendentry{$\lambda= 0.3$}

\addplot[blue,dashed,thick,mark=square*]  table [y=plamdba_0.5,x=GR]{hyperparameters_mnist_lamda_loss_mclr.dat};
\addlegendentry{$\lambda = 0.5$}

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Global Accuracy,
legend pos=south east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=glamdba_0.1,x=GR]{hyperparameters_mnist_lamda_acc_mclr.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=glamdba_0.3,x=GR]{hyperparameters_mnist_lamda_acc_mclr.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=glamdba_0.5,x=GR]{hyperparameters_mnist_lamda_acc_mclr.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
\begin{axis}[
xlabel= Global rounds,
ylabel= Global Loss,
legend pos=south east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=glamdba_0.1,x=GR]{hyperparameters_mnist_lamda_loss_mclr.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=glamdba_0.3,x=GR]{hyperparameters_mnist_lamda_loss_mclr.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=glamdba_0.5,x=GR]{hyperparameters_mnist_lamda_loss_mclr.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
\begin{axis}[
xlabel= Global rounds,
ylabel= Personalized Accuracy,
legend pos=south east,
legend style ={nodes={scale=1.0, transform shape}},
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=plamdba_0.1,x=GR]{hyperparameters_fmnist_lamda_acc_cnn.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=plamdba_0.3,x=GR]{hyperparameters_fmnist_lamda_acc_cnn.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=plamdba_0.5,x=GR]{hyperparameters_fmnist_lamda_acc_cnn.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Personalized Loss,
legend pos=north east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=plamdba_0.1,x=GR]{hyperparameters_fmnist_lamda_loss_cnn.dat};
\addlegendentry{$\lambda = 0.1$}

\addplot[green,dashed,thick,mark=triangle*]  table [y=plamdba_0.3,x=GR]{hyperparameters_fmnist_lamda_loss_cnn.dat};
\addlegendentry{$\lambda= 0.3$}

\addplot[blue,dashed,thick,mark=square*]  table [y=plamdba_0.5,x=GR]{hyperparameters_fmnist_lamda_loss_cnn.dat};
\addlegendentry{$\lambda = 0.5$}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Global Accuracy,
legend pos=south east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=glamdba_0.1,x=GR]{hyperparameters_fmnist_lamda_acc_cnn.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=glamdba_0.3,x=GR]{hyperparameters_fmnist_lamda_acc_cnn.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=glamdba_0.5,x=GR]{hyperparameters_fmnist_lamda_acc_cnn.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Global Loss,
legend pos=south east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=glamdba_0.1,x=GR]{hyperparameters_fmnist_lamda_loss_cnn.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=glamdba_0.3,x=GR]{hyperparameters_fmnist_lamda_loss_cnn.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=glamdba_0.5,x=GR]{hyperparameters_fmnist_lamda_loss_cnn.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
\begin{axis}[
xlabel= Global rounds,
ylabel= Personalized Accuracy,
legend pos=south east,
legend style ={nodes={scale=1.0, transform shape}},
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=plamdba_0.1,x=GR]{hyperparameters_fmnist_lamda_acc_mclr.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=plamdba_0.3,x=GR]{hyperparameters_fmnist_lamda_acc_mclr.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=plamdba_0.5,x=GR]{hyperparameters_fmnist_lamda_acc_mclr.dat};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Personalized Loss,
legend pos=south west,
legend style ={nodes={scale=1.0, transform shape}},
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=plamdba_0.1,x=GR]{hyperparameters_fmnist_lamda_loss_mclr.dat};
\addlegendentry{$\lambda = 0.1$}

\addplot[green,dashed,thick,mark=triangle*]  table [y=plamdba_0.3,x=GR]{hyperparameters_fmnist_lamda_loss_mclr.dat};
\addlegendentry{$\lambda= 0.3$}

\addplot[blue,dashed,thick,mark=square*]  table [y=plamdba_0.5,x=GR]{hyperparameters_fmnist_lamda_loss_mclr.dat};
\addlegendentry{$\lambda = 0.5$}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Global Accuracy,
legend pos=south east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=glamdba_0.1,x=GR]{hyperparameters_fmnist_lamda_acc_mclr.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=glamdba_0.3,x=GR]{hyperparameters_fmnist_lamda_acc_mclr.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=glamdba_0.5,x=GR]{hyperparameters_fmnist_lamda_acc_mclr.dat};

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
\begin{axis}[
xlabel= Global rounds,
ylabel= Global Loss,
legend pos=south east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=glamdba_0.1,x=GR]{hyperparameters_fmnist_lamda_loss_mclr.dat};
\addplot[green,dashed,thick,mark=triangle*]  table [y=glamdba_0.3,x=GR]{hyperparameters_fmnist_lamda_loss_mclr.dat};
\addplot[blue,dashed,thick,mark=square*]  table [y=glamdba_0.5,x=GR]{hyperparameters_fmnist_lamda_loss_mclr.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
\begin{axis}[
xlabel= Global rounds,
ylabel= Personalized Accuracy,
legend pos=south east,
legend style ={nodes={scale=1.0, transform shape}},
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=plamdba_0.1,x=GR]{hyperparameters_synthetic_lamda_acc_cnn.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=plamdba_0.3,x=GR]{hyperparameters_synthetic_lamda_acc_cnn.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=plamdba_0.5,x=GR]{hyperparameters_synthetic_lamda_acc_cnn.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Personalized Loss,
legend pos=south west,
legend style ={nodes={scale=1.0, transform shape}},
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=plamdba_0.1,x=GR]{hyperparameters_synthetic_lamda_loss_cnn.dat};
\addlegendentry{$\lambda = 0.1$ }

\addplot[green,dashed,thick,mark=triangle*]  table [y=plamdba_0.3,x=GR]{hyperparameters_synthetic_lamda_loss_cnn.dat};
\addlegendentry{$\lambda= 0.3$  }

\addplot[blue,dashed,thick,mark=square*]  table [y=plamdba_0.5,x=GR]{hyperparameters_synthetic_lamda_loss_cnn.dat};
\addlegendentry{$\lambda = 0.5$ }

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Global Accuracy,
legend pos=south east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=glamdba_0.1,x=GR]{hyperparameters_synthetic_lamda_acc_cnn.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=glamdba_0.3,x=GR]{hyperparameters_synthetic_lamda_acc_cnn.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=glamdba_0.5,x=GR]{hyperparameters_synthetic_lamda_acc_cnn.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Global Loss,
legend pos=south east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=glamdba_0.1,x=GR]{hyperparameters_synthetic_lamda_loss_cnn.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=glamdba_0.3,x=GR]{hyperparameters_synthetic_lamda_loss_cnn.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=glamdba_0.5,x=GR]{hyperparameters_synthetic_lamda_loss_cnn.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]
\begin{axis}[
xlabel= Global rounds,
ylabel= Personalized Accuracy,
legend pos=south east,
legend style ={nodes={scale=1.0, transform shape}},
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=plamdba_0.1,x=GR]{hyperparameters_synthetic_lamda_acc_mclr.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=plamdba_0.3,x=GR]{hyperparameters_synthetic_lamda_acc_mclr.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=plamdba_0.5,x=GR]{hyperparameters_synthetic_lamda_acc_mclr.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Personalized Loss,
legend pos=south west,
legend style ={nodes={scale=1.0, transform shape}},
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=plamdba_0.1,x=GR]{hyperparameters_synthetic_lamda_loss_mclr.dat};
\addlegendentry{$\lambda = 0.1$ }

\addplot[green,dashed,thick,mark=triangle*]  table [y=plamdba_0.3,x=GR]{hyperparameters_synthetic_lamda_loss_mclr.dat};
\addlegendentry{$\lambda= 0.3$  }

\addplot[blue,dashed,thick,mark=square*]  table [y=plamdba_0.5,x=GR]{hyperparameters_synthetic_lamda_loss_mclr.dat};
\addlegendentry{$\lambda = 0.5$ }

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Global Accuracy,
legend pos=south east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=glamdba_0.1,x=GR]{hyperparameters_synthetic_lamda_acc_mclr.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=glamdba_0.3,x=GR]{hyperparameters_synthetic_lamda_acc_mclr.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=glamdba_0.5,x=GR]{hyperparameters_synthetic_lamda_acc_mclr.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{12}{12}\selectfont]

\begin{axis}[
xlabel= Global rounds,
ylabel= Global Loss,
legend pos=south east,
xtick={0,10,20,30,40,50,60,70,80,90,100}
]
\addplot[red,dashed,thick,mark=diamond*]  table [y=glamdba_0.1,x=GR]{hyperparameters_synthetic_lamda_loss_mclr.dat};

\addplot[green,dashed,thick,mark=triangle*]  table [y=glamdba_0.3,x=GR]{hyperparameters_synthetic_lamda_loss_mclr.dat};

\addplot[blue,dashed,thick,mark=square*]  table [y=glamdba_0.5,x=GR]{hyperparameters_synthetic_lamda_loss_mclr.dat};
\end{axis}
\end{tikzpicture}
